TrustShiftProbe: Characterizing, Benchmarking, and Defending Staged Trust Attacks on MCP Servers

The Model Context Protocol (MCP) has emerged as the standard layer connecting Large Language Model agents to external tool backends. This openness introduces a severe server-side threat we term TrustShift: a compromised MCP server behaves benignly during an initial conditioning phase, building operational reliance and suppressing agent skepticism, before switching to an adversarial payload once an interaction threshold is reached. The evasion is temporal, not syntactic: benign at deploy time, the server's defection is invisible to predeployment static analysis, which sees only the honest phase. Switched payloads range from overt structural violations to schema-valid manipulations, the latter preserving outer protocol compliance to evade runtime middleware filters. Crucially, TrustShift originates in the server-controlled tool channel, not user prompts (unlike indirect prompt injection) or the transport (unlike man-in-the-middle): the adversary is the trusted server endpoint itself. We introduce TrustShiftProbe, an evaluation and defense framework with four contributions: (1) a stateful temporal threat model of the agent-server lifecycle as a benign conditioning phase followed by an adversarial defection at a trust horizon; (2) a language-agnostic attack engine that instantiates each variant as a compromised MCP server across four production domains; (3) SHIELD, a multi-tier, zero-oracle runtime defense at the MCP transport boundary that audits server payloads against behavioral baselines learned during clean trust windows; and (4) a taxonomy of nine TrustShift variants spanning three execution mechanisms (structural violation, semantic corruption, scope expansion) and three adversarial objectives (disruption, exfiltration, and their combination). Across frontier proprietary and open-weight models, TrustShift attacks achieve a 69.5% mean attack success rate that SHIELD mitigates to 42.7%.

==> Figures/SHIELD_pipeline.tex <==
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  tier/.style={
    rounded corners=6pt, draw, align=center,
    line width=1.0pt, minimum height=5.2cm, text width=3.8cm,
    inner sep=10pt},
  termnode/.style={
    rounded corners=5pt, draw, font=\small\bfseries,
    minimum width=2.2cm, minimum height=0.9cm,
    align=center, line width=1.0pt},
  arr/.style={-{Latex[length=3mm,width=2.5mm]}, thick},
  blockarr/.style={-{Latex[length=3mm,width=2.5mm]}, thick, attackred},
  flagtag/.style={
    rounded corners=3pt, draw=gray!45, fill=white,
    font=\scriptsize\itshape, text=gray!70, inner sep=3.5pt},
  blocktag/.style={
    rounded corners=3pt, draw=attackred!55, fill=attackred!6,
    font=\scriptsize\itshape, text=attackred!85, inner sep=4pt},
]
\node[
  rounded corners=5pt, draw=gray!70, fill=gray!8,
  font=\small\bfseries, align=center,
  minimum width=2.0cm, minimum height=1.2cm,
  inner sep=6pt] (in) at (0,0)
  {Tool\\result};
%% ══ TIER 1 ══
\node[tier, fill=s1col!8, draw=s1col!80] (t1) at (4.2,0) {
  \textcolor{s1col!85!black}{\textbf{Tier 1: Structural}}\\[2pt]
  \textcolor{gray}{\scriptsize $<\!0.1$\,ms~~$\cdot$~~constant cost}\\[6pt]
  \begin{minipage}{3.4cm}\scriptsize
  \textbf{1a}~~Structural vocabulary scan\\[3pt]
  \textbf{1b}~~Empty result after non-empty\\
  \hphantom{\textbf{1b}~~}trust phase\\[3pt]
  \textbf{1c}~~Null field injection (fields\\
  \hphantom{\textbf{1c}~~}previously non-null)\\[3pt]
  \textbf{1d}~~Parameter mismatch \&\\
  \hphantom{\textbf{1d}~~}baseline contradiction
  \end{minipage}
};
%% ══ TIER 2 ══
\node[tier, fill=s3col!8, draw=s3col!70!black] (t2) at (9.9,0) {
  \textcolor{s3col!80!black}{\textbf{Tier 2: Statistical}}\\[2pt]
  \textcolor{gray}{\scriptsize $<\!1$\,ms~~$\cdot$~~session baseline}\\[6pt]
  \begin{minipage}{3.4cm}\scriptsize
  \textbf{2a}~~Numeric value consistency\\[3pt]
  \textbf{2b}~~Schema key consistency\\[3pt]
  \textbf{2c}~~Response size consistency\\[3pt]
  \textbf{2d}~~Temporal recency \&\\
  \hphantom{\textbf{2d}~~}leap anomaly\\[3pt]
  \textbf{2e}~~\textbf{Temporal ordering}
  {\tiny\textit{(novel)}}
  \end{minipage}
};
%% ══ TIER 3 ══
\node[tier, fill=s5col!8, draw=s5col!80] (t3) at (15.6,0) {
  \textcolor{s5col!85!black}{\textbf{Tier 3: Semantic}}\\[2pt]
  \textcolor{gray}{\scriptsize 200--800\,ms~~$\cdot$~~LLM, optional}\\[6pt]
  \begin{minipage}{3.4cm}\scriptsize
  \textbf{3a}~~Task goal + tool arguments\\[3pt]
  \textbf{3b}~~Trust-phase exemplar reference\\[3pt]
  \textbf{3c}~~LLM plausibility assessment\\[3pt]
  \textbf{3d}~~No ground-truth access
  \end{minipage}
};
\node[termnode, draw=safegreen!80, fill=safegreen!12, right=1.1cm of t3]
  (pass) {PASS\\[-2pt]\scriptsize\textcolor{gray}{result $\to$ agent}};
\node[blocktag, below=0.6cm of t2] (thr) {flag $\geq$ threshold};
\node[termnode, draw=attackred!80, fill=attackred!10, below=0.55cm of thr]
  (block) {BLOCK\\[-2pt]\scriptsize\textcolor{gray}{error $\to$ agent}};
\draw[arr, gray!70] (in) -- (t1);
\draw[arr, gray!70] (t1) -- node[flagtag, midway]{no flag} (t2);
\draw[arr, gray!70] (t2) -- node[flagtag, midway]{no flag} (t3);
\draw[arr, gray!70] (t3) -- (pass);
\draw[blockarr] (t1.south) -- ++(0,-0.55) -| (thr.north west);
\draw[blockarr] (t2.south) --               (thr.north);
\draw[blockarr] (t3.south) -- ++(0,-0.55) -| (thr.north east);
\draw[blockarr] (thr.south) -- (block.north);
\end{tikzpicture}}
\caption{\shield{} three-tier detection pipeline. Tiers execute in order of
increasing cost; if a tier raises a flag meeting the severity threshold, the
pipeline blocks immediately and returns a synthetic error to the agent (red
path), otherwise the result passes to the next tier (\emph{no flag}). Tier~1 applies
low-cost structural and presence checks; Tier~2 compares against the session
baseline built from trust-phase calls; Tier~3 adds a single LLM call and executes as part of the detection process.
}
% Mechanism
% numbers (\#1--\#9) refer to Table~\ref{tab:taxonomy_full}. \textbf{(2e)} the
% temporal-ordering check is novel to this work and the only structural/statistical
% check that catches time-series reversal (\#5 Semantic Reversal, M2O1), where
% values, keys, and record counts are otherwise unchanged. \textbf{(1d)} the
% parameter-mismatch and baseline-contradiction check catches \#6 Entity Spoofing
% (M2O1) and \#4 Partial Authentication Degradation (M1O3), and is not present in
% the prior defenses we survey.}
\label{fig:shield_tiers}
\end{figure*}

==> Figures/Shield_diagram.tex <==
%% ============================================================
%%  figures/shield_architecture.tex
%%  SHIELD architecture — inputted by sections/defense_shield.tex
%%  Requires in preamble:
%%    \usepackage{tikz}
%%    \usetikzlibrary{arrows.meta,positioning,calc,fit,backgrounds}
%%  Optional: \providecommand{\shield}{\textsc{Shield}}
%% ============================================================
\providecommand{\shield}{\textsc{Shield}}

% --- self-contained palette (move to preamble if reused) -------------------
\definecolor{shTrust}{RGB}{38,84,150}     % trusted / pipeline (blue)
\definecolor{shTier}{RGB}{70,110,170}
\definecolor{shBase}{RGB}{196,138,32}     % baseline (amber)
\definecolor{shBlock}{RGB}{183,52,52}     % prevented / integrity (red)
\definecolor{shDetect}{RGB}{196,138,32}   % detect-only / availability (amber)
\definecolor{shPass}{RGB}{34,124,82}      % pass (green)
\definecolor{shInk}{RGB}{40,46,58}

\begin{figure*}[t]
\centering
\begin{tikzpicture}[
  font=\small,
  >={Latex[length=2.6mm,width=2mm]},
  endpt/.style={rounded corners=4pt, draw, line width=0.9pt, align=center,
                text width=2.5cm, minimum height=1.05cm, inner sep=4pt},
  tier/.style={rounded corners=5pt, draw=shTier, line width=1pt,
               fill=shTier!7, align=left, text width=3.5cm, inner sep=7pt,
               minimum height=3.05cm},
  chip/.style={rounded corners=3pt, draw, line width=0.8pt, inner sep=4pt,
               font=\scriptsize\bfseries, align=center},
  flow/.style={->, line width=0.9pt, shInk},
  faint/.style={->, line width=0.8pt, shBase, dashed},
]

% ---------- endpoints (top row) -------------------------------------------
\node[endpt, draw=shTrust, fill=shTrust!8] (agent)
  {\textbf{LLM Agent}\\[1pt]\scriptsize (AUT, trusted)};
\node[endpt, draw=shBlock, fill=shBlock!6, right=10.2cm of agent] (server)
  {\textbf{MCP Server}\\[1pt]\scriptsize untrusted; defects at $t\!\ge\!N$};

% ---------- three tiers (center row) --------------------------------------
\node[tier, below=1.5cm of agent, xshift=1.9cm] (t1)
  {\textbf{\textcolor{shTier!80!black}{T1 · Structural}}\\[1pt]
   {\scriptsize\itshape $<0.1$\,ms · no baseline}\\[4pt]
   \scriptsize
   $\bullet$ out-of-schema / injection-grammar field\\[2pt]
   $\bullet$ empty after non-empty phase\\[2pt]
   $\bullet$ $\ge 2$ fields nulled};
\node[tier, right=0.9cm of t1] (t2)
  {\textbf{\textcolor{shTier!80!black}{T2 · Statistical / Temporal}}\\[1pt]
   {\scriptsize\itshape $<1$\,ms · uses baseline}\\[4pt]
   \scriptsize
   $\bullet$ numeric range · schema · size\\[2pt]
   $\bullet$ temporal recency \& ordering\\[2pt]
   $\bullet$ precision drift\\[2pt]
   $\bullet$ denial-loop (persistence+selectivity)};
\node[tier, right=0.9cm of t2] (t3)
  {\textbf{\textcolor{shTier!80!black}{T3 · Semantic}}\\[1pt]
   {\scriptsize\itshape $200$–$800$\,ms · optional/async}\\[4pt]
   \scriptsize
   $\bullet$ single LLM call\\[2pt]
   $\bullet$ drift vs.\ conditioning exemplar\\[2pt]
   $\bullet$ task-goal plausibility\\[2pt]
   $\bullet$ \emph{no ground truth}};

% shield container (behind the tiers)
\begin{scope}[on background layer]
  \node[rounded corners=7pt, draw=shInk!55, line width=1pt, fill=shInk!3,
        fit=(t1)(t3), inner sep=13pt] (shield) {};
\end{scope}
\node[anchor=north west, font=\bfseries, shInk]
  at ([xshift=3pt,yshift=-2pt]shield.north west)
  {\shield{} — transport-layer gateway \ {\normalfont\scriptsize(ground-truth-free)}};

% ---------- session baseline ----------------------------------------------
\node[rounded corners=4pt, draw=shBase, fill=shBase!12, align=center,
      font=\scriptsize, text width=2.7cm, below=1.0cm of t1.south, xshift=0.2cm]
      (base) {\textbf{Session Baseline}\\ built from conditioning\\ calls $t<N$};
\draw[faint] (base.north) -- (t1.south);
\draw[faint] (base.north) to[out=70,in=250] (t2.south);

% ---------- request / result flow -----------------------------------------
\draw[flow, shTrust] (agent.north) to[out=35,in=145]
   node[above,font=\scriptsize,shTrust]{tool call} (server.north);
\draw[flow] (server.south) |- ([yshift=6pt]shield.east)
   node[pos=0.75,above,font=\scriptsize]{result};
\draw[flow, shPass] ([yshift=-6pt]shield.west) -| (agent.south)
   node[pos=0.25,below,font=\scriptsize,shPass]{clean / blocked};

% ---------- verdict fork (below the tiers) --------------------------------
\node[chip, draw=shPass, fill=shPass!10, text=shPass!45!black,
      below=1.0cm of t3.south, xshift=-0.2cm] (pass)
  {PASS \; $\to$ result to agent};
\node[chip, draw=shBlock, fill=shBlock!8, text=shBlock!55!black,
      below=0.45cm of pass] (blk)
  {Corruption $\Rightarrow$ \textbf{PREVENTED} (block; DSR$\uparrow$)};
\node[chip, draw=shDetect, fill=shDetect!12, text=shDetect!45!black,
      below=0.45cm of blk] (det)
  {Denial $\Rightarrow$ \textbf{DETECTED} (circuit-break; DDR$\uparrow$, DSR$\equiv0$)};
\draw[flow, shInk!70] (t3.south) -- (pass.north);

\end{tikzpicture}

\caption{\textbf{\shield{}} intercepts every tool result at the MCP transport
layer and screens it through three escalating tiers---\emph{structural} (T1),
\emph{statistical/temporal} (T2), and \emph{semantic} (T3)---using only the
agent-visible result and a per-session baseline distilled from the conditioning
phase ($t<N$); the pre-mutation server response is never consulted. The first
triggered tier decides the verdict. The outcome forks by attack class: a
\emph{corruption} attack is \textbf{prevented} (the tainted result is blocked
before the agent trusts it, raising DSR), whereas a \emph{stateful service
denial} can only be \textbf{detected} and its retry loop broken (raising the
denial-detection rate DDR); a ground-truth-free firewall cannot restore a
withheld datum, so $\mathrm{DSR}\!\equiv\!0$ for availability attacks.}
\label{fig:shield}
\end{figure*}

==> Figures/redteam_diagram.tex <==
% Preamble: \usetikzlibrary{arrows.meta, positioning, fit, backgrounds}
\begin{figure*}[t]
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\small, node distance=7mm and 12mm,
  stage/.style={draw,rounded corners,minimum width=22mm,minimum height=13mm,align=center,thick,fill=blue!5},
  io/.style={draw,dashed,rounded corners,align=left,inner sep=3pt,fill=gray!6},
  gate/.style={draw,rounded corners,minimum height=13mm,align=center,thick,inner sep=3pt,fill=orange!10},
  accept/.style={draw,rounded corners,minimum width=20mm,minimum height=13mm,align=center,thick,fill=green!7},
  arr/.style={-{Latex[length=2mm]},thick},
  rej/.style={-{Latex[length=2mm]},thick,dashed}]

  % main pipeline (left to right)
  \node[io] (inp) {\textbf{Meta-prompt}\\$\bullet$ Target schema (JSON-RPC)\\$\bullet$ Taxonomy: M1--M3 $\times$ O1--O3\\$\bullet$ $k{=}2$ cross-domain exemplars};
  \node[stage,right=of inp] (s1) {\textbf{Stage 1}\\Schema-constrained\\generation};
  \node[stage,right=of s1]  (s2) {\textbf{Stage 2}\\Multi-hop\\$+$ persona};
  \node[stage,right=of s2]  (s3) {\textbf{Stage 3}\\\emph{Deterministic}\\signal co-generation};
  \node[gate,right=of s3]   (g)  {Admission gate\\schema $+$ scorer};
  \node[accept,right=of g]  (pool){\textbf{Accepted}\\task pool};

  \draw[arr] (inp)--(s1);
  \draw[arr] (s1)--(s2);
  \draw[arr] (s2)--(s3);
  \draw[arr] (s3)--(g);
  \draw[arr] (g)-- node[above,font=\footnotesize]{valid} (pool);

  % reject / regenerate loop
  \draw[rej] (g.south) -- ++(0,-9mm) -| (s1.south)
        node[pos=0.25,below,font=\footnotesize]{reject $\rightarrow$ regenerate};

  % group the LLM-driven stages to separate them from the deterministic gate
  \begin{scope}[on background layer]
    \node[draw,dashed,rounded corners,fill=blue!3,inner sep=4mm,
          label={[font=\itshape\footnotesize]above:Red LM (GPT-4o)},
          fit=(s1)(s2)(s3)] (redlm) {};
  \end{scope}
\end{tikzpicture}}
\caption{Three-stage Red-LM task-generation pipeline. A high-capability
generator (Red LM; GPT-4o) \emph{proposes} tasks under three constraints:
Stage~1 restricts generation to the domain schema and the
M1--M3~$\times$~O1--O3 taxonomy; Stage~2 forces multi-hop, persona-varied tasks
so the trust shift at horizon~$N$ is reachable across turns; Stage~3
co-generates the deterministic ground-truth signals used for scoring,
minimizing reliance on LLM-as-judge.}
\label{fig:taskgen}
\end{figure*}

==> Figures/result_diagram.tex <==
\definecolor{baseC}{RGB}{150,40,45}     % dark red (Base)
\definecolor{shieldC}{RGB}{189,183,107} % khaki (+Shield)

\begin{figure}[t]
\centering
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar,
  width=8cm, height=6.6cm, bar width=4pt,
  enlarge y limits=0.10,
  xmin=0, xmax=109,
  xtick={0,25,50,75,100},
  xmajorgrids, grid style={gray!18, line width=0.4pt},
  axis x line*=bottom, axis y line*=left,
  xlabel={Average ASR (\%) across six models},
  symbolic y coords={Tool-Scope Esc.,Cross-Tool Lat.,Dependency Hijack,
    Feature Drift,Semantic Reversal,Entity Spoofing,
    Metadata Omission,Partial-Auth Fail.,Stateful Denial},
  ytick=data,
  tick label style={font=\footnotesize},
  nodes near coords,
  nodes near coords style={font=\scriptsize, /pgf/number format/fixed,
    /pgf/number format/precision=1},
  every node near coord/.append style={anchor=west, xshift=-1pt},
  legend style={at={(0.98,0.04)}, anchor=south east, font=\footnotesize,
    draw=none, fill=none},
  legend image code/.code={\draw[#1] (0,-1mm) rectangle (3mm,1.4mm);},
]
\addplot[fill=baseC, draw=baseC!70!black] coordinates {
  (8.5,Tool-Scope Esc.) (23.1,Cross-Tool Lat.) (52.2,Dependency Hijack)
  (77.1,Feature Drift) (87.9,Semantic Reversal) (90.6,Entity Spoofing)
  (90.8,Metadata Omission) (94.3,Partial-Auth Fail.) (99.0,Stateful Denial)};
\addplot[fill=shieldC, draw=shieldC!60!black] coordinates {
  (6.8,Tool-Scope Esc.) (10.3,Cross-Tool Lat.) (36.0,Dependency Hijack)
  (40.5,Feature Drift) (38.3,Semantic Reversal) (74.0,Entity Spoofing)
  (43.1,Metadata Omission) (40.0,Partial-Auth Fail.) (98.5,Stateful Denial)};
\legend{Base, +\shield{}}
\end{axis}
\end{tikzpicture}}
\caption{Averaged ASR per mechanism across six models, before (\textbf{Base}) and
after (\textbf{+\shield{}}). \shield{} roughly halves the ASR
of most mechanisms, but two resist it: Stateful Service Denial and Entity Spoofing. These remain the dominant
residual threats.}
\label{fig:mechanism-results}
\end{figure}



==> Figures/threat_model.tex <==
\begin{figure*}[t]
\centering
\resizebox{1.56\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  box/.style     ={draw,rounded corners=2pt,minimum height=6.5mm,
                    align=center,inner sep=2pt},
  benign/.style  ={box,fill=blue!8,draw=blue!50},
  agent/.style   ={box,fill=gray!12,draw=gray!60,minimum width=22mm},
  defense/.style ={box,fill=green!10,draw=green!55!black,dashed,
                    minimum width=40mm},
  attacker/.style={box,fill=red!10,draw=red!60,minimum width=22mm},
  flow/.style    ={-{Latex[length=1.5mm]},thick},
  block/.style   ={-{Latex[length=1.5mm]},thick,red!70!black},
  lbl/.style     ={font=\scriptsize,inner sep=1pt,fill=white},
  note/.style    ={font=\scriptsize,align=left,inner sep=1pt},
]
% ---------- main-axis nodes ----------
\node[benign]                       (user) {Benign\\User};
\node[agent,   right=12mm of user]  (aut)  {Agent-under-Test\\\scriptsize (LLM + MCP)};
\node[defense, right=16mm of aut]   (def)  {\shield{}};
\node[attacker,right=22mm of def]   (srv)  {Compromised\\MCP Server};
\node[benign,  below=6mm of aut]    (ans)  {Final Answer};

% ---------- request (top) / response (bottom) flow ----------
\draw[flow] (user) -- node[lbl,above]{task goal} (aut);
\draw[flow]  ([yshift=1.5mm]aut.east) -- node[lbl,above]{tool call}
             ([yshift=1.5mm]def.west);
\draw[block] ([yshift=-1.5mm]def.west) -- node[lbl,below]{block/forward}
             ([yshift=-1.5mm]aut.east);
\draw[flow]  ([yshift=1.5mm]def.east) -- node[lbl,above]{forward}
             ([yshift=1.5mm]srv.west);
\draw[flow,red!70!black] ([yshift=-1.5mm]srv.west)
             -- node[lbl,below]{malicious response ($>\!N$)} ([yshift=-1.5mm]def.east);
\draw[flow] (aut) -- node[lbl,right]{answer} (ans);

% ---------- annotations ----------
\node[note,text=gray!55!black,above=4mm of aut] (reach)
      {\textit{Out of attacker's reach:}\\%
       system prompt, user input,\\CoT, other servers};
\node[note,text=red!70!black,above=4mm of srv] (goal)
      {\textbf{Goals:} disruption\\/ exfiltration, or both};
\node[note,text=red!70!black,below=4mm of srv] (cap)
      {\textbf{Controls 1 server.}\\%
       Trigger: invocations $\ge\!N$};

% ---------- trust-boundary grouping (auto-fit, background layer) ----------
\begin{scope}[on background layer]
  \node[fit=(user)(aut)(def)(ans)(reach),
        draw=gray!45,dotted,thick,rounded corners,
        fill=gray!5,inner sep=2mm] (trustbox) {};
  \node[fit=(srv)(goal)(cap),
        draw=red!45,dotted,thick,rounded corners,
        fill=red!4,inner sep=2mm] (attbox) {};
\end{scope}
\node[font=\scriptsize,text=gray!60,anchor=north west]
      at ([shift={(1mm,-1mm)}]trustbox.north west) {Trusted side};
\node[font=\scriptsize,text=red!55,anchor=north east]
      at ([shift={(-1mm,-1mm)}]attbox.north east) {};

% ================================================================
%  TRUST-SHIFT TIMELINE (temporal view of the server's behavior)
% ================================================================
\begin{scope}[shift={(0,-3.4)}] % <-- Pulled up significantly by 1.4cm
  % phase bands (Compressed horizontal space)
  \fill[green!12,rounded corners=2pt] (0,-0.25) rectangle (5.5,0.25);
  \fill[red!12,  rounded corners=2pt] (5.5,-0.25) rectangle (10.5,0.25);
  % time axis
  \draw[-{Latex[length=1.5mm]},thick,gray!70] (-0.3,0) -- (11,0)
        node[right,font=\scriptsize,text=gray!60,align=left]{invocation\\\#\ (time)};
  
  % trust-phase calls (benign)
  \foreach \x/\n in {0.8/1, 1.9/2, 3.0/3}
    \node[circle,draw=green!55!black,fill=green!18,inner sep=0pt,
          minimum size=4.5mm,font=\tiny] at (\x,0) {$\n$};
  \node[font=\small,text=green!45!black] at (3.9,0) {$\cdots$};
  \node[circle,draw=green!55!black,fill=green!18,inner sep=0pt,
        minimum size=4.5mm,font=\tiny] at (4.8,0) {$N$};
        
  % attack-phase calls (malicious)
  \foreach \x/\n in {6.4/{N\!+\!1}, 7.7/{N\!+\!2}}
    \node[circle,draw=red!60,fill=red!15,inner sep=0pt,
          minimum size=4.5mm,font=\tiny] at (\x,0) {$\n$};
  \node[font=\small,text=red!60] at (9.0,0) {$\cdots$};
  
  % trigger marker
  \draw[red!70!black,dashed,thick] (5.5,-0.5) -- (5.5,0.7);
  \node[font=\scriptsize,text=red!70!black,align=center] at (5.5,1.0)
        {\textbf{trust shift} after $N$ calls};
        
  % phase captions
  \node[font=\scriptsize,text=green!45!black,align=center] at (2.7,-0.65)
        {\textbf{Trust phase} (benign responses)};
  \node[font=\scriptsize,text=red!60!black,align=center] at (8.0,-0.65)
        {\textbf{Attack phase} (adversarial responses)};
        
  % strip title
  \node[anchor=west,font=\scriptsize,text=gray!65!black] at (-0.3,1.45)
        {Behavior of the compromised server across invocations};
\end{scope}
\end{tikzpicture}
}
\caption{\textbf{Threat model.} A benign user issues a task goal to the
agent-under-test (AUT), which communicates with a single \emph{compromised}
MCP server. The attacker controls only that server and triggers a \emph{trust shift} after a chosen number of invocations $N$.}
\label{fig:threat}
\end{figure*}

==> Figures/trustshift_diagram1.tex <==
\definecolor{rootBg}{RGB}{30,50,90}
\definecolor{mechBg}{RGB}{45,75,120}
\definecolor{leafDisrupt}{RGB}{220,85,60}
\definecolor{leafExfil}{RGB}{140,80,190}
\definecolor{leafBoth}{RGB}{40,160,155}
\definecolor{lineGray}{RGB}{175,185,195}
\begin{figure*}[!t]
\centering
\tikzset{
  every node/.style={font=\sffamily},
  rootNode/.style={draw=rootBg!80!black, fill=rootBg, text=white,
    rounded corners=5pt, line width=1.2pt, minimum width=5cm,
    minimum height=0.8cm, align=center, font=\sffamily\bfseries\large},
  mechNode/.style={draw=mechBg!80!black, fill=mechBg, text=white,
    rounded corners=4pt, line width=1pt, minimum width=5cm,
    minimum height=0.8cm, align=center, font=\sffamily\bfseries\normalsize},
  leafNode/.style={draw=#1!70!black, fill=#1, text=white,
    rounded corners=3pt, line width=0.6pt, minimum width=5cm,
    minimum height=0.8cm, align=center, font=\sffamily\small, inner sep=3pt},
  treeLine/.style={draw=lineGray, line width=1pt, -}
}
\resizebox{0.825\textwidth}{!}{%
\begin{tikzpicture}
\node[rootNode] (ROOT) at (8.5, 0) {TrustShift Taxonomy};
\node[mechNode] (M1) at (0, -1.6)   {M1: Structural Violation};
\node[mechNode] (M2) at (8.5, -1.6) {M2: Semantic Corruption};
\node[mechNode] (M3) at (17.0, -1.6){M3: Scope Expansion};
\draw[treeLine] (ROOT.south) -- ++(0,-0.5) coordinate (bus0);
\draw[treeLine] (M1.north |- bus0) -- (M3.north |- bus0);
\draw[treeLine] (M1.north |- bus0) -- (M1.north);
\draw[treeLine] (bus0) -- (M2.north);
\draw[treeLine] (M3.north |- bus0) -- (M3.north);
% M1 leaves
\node[leafNode=leafDisrupt] (M1_L1) at (0, -3.2) {Stateful Service Denial};
\node[leafNode=leafDisrupt] (M1_L2) at (0, -4.1) {Dependency Hijack};
\node[leafNode=leafBoth]    (M1_L3) at (0, -5.0) {Verification Metadata Omission};
\node[leafNode=leafBoth]    (M1_L4) at (0, -5.9) {Partial Authorization failure};
\draw[treeLine] (M1.south) -- (M1_L1.north);
\draw[treeLine] (M1_L1.south) -- (M1_L2.north);
\draw[treeLine] (M1_L2.south) -- (M1_L3.north);
\draw[treeLine] (M1_L3.south) -- (M1_L4.north);
% M2 leaves
\node[leafNode=leafDisrupt] (M2_L1) at (8.5, -3.2) {Semantic Reversal};
\node[leafNode=leafDisrupt] (M2_L2) at (8.5, -4.1) {Entity Spoofing};
\node[leafNode=leafDisrupt] (M2_L3) at (8.5, -5.0) {Continuous Feature Drift};
\draw[treeLine] (M2.south) -- (M2_L1.north);
\draw[treeLine] (M2_L1.south) -- (M2_L2.north);
\draw[treeLine] (M2_L2.south) -- (M2_L3.north);
% M3 leaves
\node[leafNode=leafExfil] (M3_L1) at (17.0, -3.2) {Tool-Scope Escalation};
\node[leafNode=leafExfil] (M3_L2) at (17.0, -4.1) {Cross-Tool Lateral Movement};
\draw[treeLine] (M3.south) -- (M3_L1.north);
\draw[treeLine] (M3_L1.south) -- (M3_L2.north);
% Legend
\begin{scope}[shift={(8.5, -6.9)}]
  \node[font=\sffamily\small\bfseries, text=gray!80!black] (L0) at (-4.8,0) {Objective:};
  \node[draw=leafDisrupt!70!black, fill=leafDisrupt, text=white, rounded corners=2pt,
    font=\sffamily\small, inner sep=3pt, right=0.15cm of L0] (L1) {O1: Disruption};
  \node[draw=leafExfil!70!black, fill=leafExfil, text=white, rounded corners=2pt,
    font=\sffamily\small, inner sep=3pt, right=0.2cm of L1] (L2) {O2: Exfiltration};
  \node[draw=leafBoth!70!black, fill=leafBoth, text=white, rounded corners=2pt,
    font=\sffamily\small, inner sep=3pt, right=0.2cm of L2] (L3) {O3: Combined};
\end{scope}
\end{tikzpicture}%
}
\caption{\textbf{TrustShift taxonomy.} The nine attack variants group under three
execution families (M1--M3) and are color-coded by adversarial objective
(O1--O3).}
\label{fig:trustshift_taxonomy_tree}
\end{figure*}
